Asymmetric Cryptosystem Using Careful Synchronization

We present public-private key cryptosystem which utilizes the fact that checking whether a partial automaton is carefully synchronizing is $PSPACE$-complete, even in the case of a binary alphabet.

==> automaton.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,520); %set diagram left start at 0, and has height of 520

%Curve Lines [id:da14165910741682708] 
\draw    (152,257) .. controls (171.99,257) and (189.12,299.78) .. (177.92,323.23) ;
\draw [shift={(177,325)}, rotate = 299.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7859059626889339] 
\draw    (158.5,330) .. controls (141.35,326.08) and (122.76,290.47) .. (136.14,267.4) ;
\draw [shift={(137,266)}, rotate = 123.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8939497997513942] 
\draw    (263.5,412) -- (337.5,412) ;
\draw [shift={(339.5,412)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1629762471852121] 
\draw    (296,343) -- (257.16,397.37) ;
\draw [shift={(256,399)}, rotate = 305.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9312798019213167] 
\draw    (349,403) -- (311.08,343.69) ;
\draw [shift={(310,342)}, rotate = 57.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8791974035375334] 
\draw    (429,263) -- (443.53,202.94) ;
\draw [shift={(444,201)}, rotate = 103.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28688647383344157] 
\draw    (428,180) -- (359.73,140.01) ;
\draw [shift={(358,139)}, rotate = 30.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5903417461418664] 
\draw    (328,142) -- (250.48,212.65) ;
\draw [shift={(249,214)}, rotate = 317.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9014312049844638] 
\draw    (253,220) -- (409.1,272.36) ;
\draw [shift={(411,273)}, rotate = 198.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31532471237550375] 
\draw    (108,197) -- (134.98,242.28) ;
\draw [shift={(136,244)}, rotate = 239.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8636389973012324] 
\draw    (140,391) -- (161.08,350.28) ;
\draw [shift={(162,348.5)}, rotate = 117.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9291360161271773] 
\draw    (202,463.5) -- (239.63,423.46) ;
\draw [shift={(241,422)}, rotate = 133.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6157740597742881] 
\draw    (474,116) -- (434.14,88.15) ;
\draw [shift={(432.5,87)}, rotate = 34.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8611991074345356] 
\draw    (407,95) -- (356.21,125.47) ;
\draw [shift={(354.5,126.5)}, rotate = 329.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7190631156522599] 
\draw    (445,337) -- (432.49,287.94) ;
\draw [shift={(432,286)}, rotate = 75.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9069394529520346] 
\draw    (286,331) -- (179,331.98) ;
\draw [shift={(177,332)}, rotate = 359.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da625891218979476] 
\draw    (239,410) -- (173.42,345.4) ;
\draw [shift={(172,344)}, rotate = 44.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6728860545478721] 
\draw    (367.5,408) -- (433.42,357.22) ;
\draw [shift={(435,356)}, rotate = 142.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33565266124337634] 
\draw    (252,227) -- (297.12,319.2) ;
\draw [shift={(298,321)}, rotate = 243.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4374953115804786] 
\draw    (458,194) .. controls (491.66,196.97) and (503.76,168.58) .. (459.36,178.68) ;
\draw [shift={(458,179)}, rotate = 346.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da26744023160547836] 
\draw    (348,148) .. controls (354.93,170.77) and (381.46,190.6) .. (428.57,190.02) ;
\draw [shift={(430,190)}, rotate = 178.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16224653437714642] 
\draw    (151,248) -- (228.11,220.67) ;
\draw [shift={(230,220)}, rotate = 160.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (461,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (371,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (278,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (324,257) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (393,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (441.5,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {a,b};
% Text Node
\draw (444,302) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (103,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (182,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (109,301) node [anchor=north west][inner sep=0.75pt]   [align=left] {a,b};
% Text Node
\draw (339,353) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (255,352) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (292,414) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (223.5,445.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (135.5,359.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (227,307) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
% Text Node
\draw (184,373) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
% Text Node
\draw (403.5,377.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
% Text Node
\draw (253,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
% Text Node
\draw (492,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
% Text Node
\draw (359,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
% Text Node
\draw (179,213.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
% Text Node
\draw (99,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (137,244) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (163,326) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (129,394) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (191,465) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (243,403) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (297,323) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (350,404) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
% Text Node
\draw (238,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
% Text Node
\draw (418,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (436,340) node [anchor=north west][inner sep=0.75pt]   [align=left] {12};
% Text Node
\draw (334,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
% Text Node
\draw (436,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {13};
% Text Node
\draw (410,79) node [anchor=north west][inner sep=0.75pt]   [align=left] {14};
% Text Node
\draw (474,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {15};


\end{tikzpicture}


==> cluster.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,564); %set diagram left start at 0, and has height of 564

%Curve Lines [id:da9293272859721956] 
\draw    (299,77) .. controls (316.73,100.15) and (312.14,118.93) .. (299.58,151.5) ;
\draw [shift={(299,153)}, rotate = 291.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da906783264824931] 
\draw    (299,187) .. controls (318.7,207.19) and (319.97,232.72) .. (299.93,261.67) ;
\draw [shift={(299,263)}, rotate = 305.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da26146268973863296] 
\draw    (497,376) .. controls (476.42,362.77) and (447.2,363.47) .. (422.51,375.26) ;
\draw [shift={(421,376)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da644441378780825] 
\draw    (316,280) .. controls (359.34,285.42) and (386.19,319.46) .. (403.23,357.27) ;
\draw [shift={(404,359)}, rotate = 246.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5056740550463732] 
\draw    (404,393) .. controls (391.2,445.7) and (354.13,465.89) .. (317.67,471.74) ;
\draw [shift={(316,472)}, rotate = 351.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da12088598764875114] 
\draw    (282,472) .. controls (236.69,466.58) and (205.93,429.63) .. (194.51,394.6) ;
\draw [shift={(194,393)}, rotate = 72.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da13197260890712337] 
\draw    (194,359) .. controls (198.95,329.79) and (227.42,286.38) .. (280.39,280.18) ;
\draw [shift={(282,280)}, rotate = 174.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (322,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (321,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (369,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (451,346) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (378,450) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (212,450) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (214,280) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (294,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (294,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (294,271) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (398,367) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (508,367) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (294,464) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (188,367) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};


\end{tikzpicture}


==> extended_step.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,555); %set diagram left start at 0, and has height of 555

%Curve Lines [id:da15414016319628832] 
\draw    (53,122.43) .. controls (61.6,128.16) and (65.53,141.33) .. (59.48,153.82) ;
\draw [shift={(58.56,155.58)}, rotate = 299.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5177897290537072] 
\draw    (48.12,158.41) .. controls (38.55,156.21) and (31.44,144.19) .. (35.58,124.12) ;
\draw [shift={(36,122.24)}, rotate = 103.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9605801926925833] 
\draw    (113,206.43) -- (152,207.38) ;
\draw [shift={(154,207.43)}, rotate = 181.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38785052125172337] 
\draw    (125.68,165.75) -- (104.28,195.77) ;
\draw [shift={(103.12,197.4)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10909373470744077] 
\draw    (158,201.43) -- (132.2,167.03) ;
\draw [shift={(131,165.43)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7060430035710734] 
\draw    (200.7,120.54) -- (208.69,87.45) ;
\draw [shift={(209.16,85.51)}, rotate = 103.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6512118691673721] 
\draw    (200.13,73.64) -- (162.38,51.48) ;
\draw [shift={(160.65,50.47)}, rotate = 30.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2840308386231545] 
\draw    (145.99,55.56) -- (107.54,87.16) ;
\draw [shift={(106,88.43)}, rotate = 320.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6025091796529508] 
\draw    (108,97.43) -- (188.12,129.41) ;
\draw [shift={(189.98,130.15)}, rotate = 201.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1762858894638818] 
\draw    (22,83.43) -- (37.06,111.67) ;
\draw [shift={(38,113.43)}, rotate = 241.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24803207809625105] 
\draw    (37.69,192.88) -- (49.18,170.64) ;
\draw [shift={(50.1,168.86)}, rotate = 117.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3538357527961594] 
\draw    (72.66,233.85) -- (93.29,211.86) ;
\draw [shift={(94.66,210.4)}, rotate = 133.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22371380095445714] 
\draw    (228,40.43) -- (207.51,22.74) ;
\draw [shift={(206,21.43)}, rotate = 40.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40609270406177] 
\draw    (185,23.43) -- (160.27,42.2) ;
\draw [shift={(158.68,43.41)}, rotate = 322.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da760195753670244] 
\draw    (209.72,162.36) -- (202.88,135.48) ;
\draw [shift={(202.39,133.54)}, rotate = 75.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da586699517258607] 
\draw    (120.04,158.97) -- (68,160.38) ;
\draw [shift={(66,160.43)}, rotate = 358.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8647978896947204] 
\draw    (93.53,203.62) -- (61.38,169.88) ;
\draw [shift={(60,168.43)}, rotate = 46.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46097887098477575] 
\draw    (166.01,202.49) -- (202.5,174.32) ;
\draw [shift={(204.08,173.1)}, rotate = 142.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8258257784074144] 
\draw    (102,102.43) -- (124.16,150.62) ;
\draw [shift={(125,152.43)}, rotate = 245.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da47738966559563034] 
\draw    (225.05,81.55) .. controls (243.75,83.2) and (250.65,67.67) .. (226.94,72.65) ;
\draw [shift={(225.05,73.07)}, rotate = 346.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8918561583065435] 
\draw    (155.01,55.56) .. controls (158.88,68.29) and (173.58,79.4) .. (199.65,79.31) ;
\draw [shift={(201.26,79.29)}, rotate = 178.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da671860820588682] 
\draw    (43.89,112.07) -- (86.57,96.91) ;
\draw [shift={(88.45,96.24)}, rotate = 160.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5612651083507764] 
\draw    (321,126.43) .. controls (329.6,132.16) and (333.53,145.33) .. (327.48,157.82) ;
\draw [shift={(326.56,159.58)}, rotate = 299.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8247246361302625] 
\draw    (316.12,162.41) .. controls (306.55,160.21) and (299.44,148.19) .. (303.58,128.12) ;
\draw [shift={(304,126.24)}, rotate = 103.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22016894036831158] 
\draw    (381,210.43) -- (420,211.38) ;
\draw [shift={(422,211.43)}, rotate = 181.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5545243064048645] 
\draw    (393.68,169.75) -- (372.28,199.77) ;
\draw [shift={(371.12,201.4)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6786556111068236] 
\draw    (426,205.43) -- (400.2,171.03) ;
\draw [shift={(399,169.43)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da029496383481600996] 
\draw    (468.7,124.54) -- (476.69,91.45) ;
\draw [shift={(477.16,89.51)}, rotate = 103.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43542617642550774] 
\draw    (468.13,77.64) -- (430.38,55.48) ;
\draw [shift={(428.65,54.47)}, rotate = 30.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da260517000961908] 
\draw    (413.99,59.56) -- (375.54,91.16) ;
\draw [shift={(374,92.43)}, rotate = 320.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da329867326815366] 
\draw    (376,101.43) -- (456.12,133.41) ;
\draw [shift={(457.98,134.15)}, rotate = 201.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26642135135125233] 
\draw    (290,87.43) -- (305.06,115.67) ;
\draw [shift={(306,117.43)}, rotate = 241.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44204998111195015] 
\draw    (277,197) -- (316.37,173.87) ;
\draw [shift={(318.1,172.86)}, rotate = 149.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22370598237116235] 
\draw    (386,258) -- (363.6,216.16) ;
\draw [shift={(362.66,214.4)}, rotate = 61.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7633996622240609] 
\draw    (496,44.43) -- (475.51,26.74) ;
\draw [shift={(474,25.43)}, rotate = 40.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3402060290468296] 
\draw    (453,27.43) -- (428.27,46.2) ;
\draw [shift={(426.68,47.41)}, rotate = 322.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da862983914439148] 
\draw    (477.72,166.36) -- (470.88,139.48) ;
\draw [shift={(470.39,137.54)}, rotate = 75.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5104399263155628] 
\draw    (388.04,162.97) -- (336,164.38) ;
\draw [shift={(334,164.43)}, rotate = 358.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8016040879927536] 
\draw    (361.53,207.62) -- (329.38,173.88) ;
\draw [shift={(328,172.43)}, rotate = 46.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6330062534533379] 
\draw    (434.01,206.49) -- (470.5,178.32) ;
\draw [shift={(472.08,177.1)}, rotate = 142.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37092013067693397] 
\draw    (370,106.43) -- (392.16,154.62) ;
\draw [shift={(393,156.43)}, rotate = 245.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5537085268275808] 
\draw    (493.05,85.55) .. controls (511.75,87.2) and (518.65,71.67) .. (494.94,76.65) ;
\draw [shift={(493.05,77.07)}, rotate = 346.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da50614241914144] 
\draw    (423.01,59.56) .. controls (426.88,72.29) and (441.58,83.4) .. (467.65,83.31) ;
\draw [shift={(469.26,83.29)}, rotate = 178.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5987340368927961] 
\draw    (311.89,116.07) -- (354.57,100.91) ;
\draw [shift={(356.45,100.24)}, rotate = 160.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da15901722574581345] 
\draw    (92,360.43) .. controls (100.6,366.16) and (104.53,379.33) .. (98.48,391.82) ;
\draw [shift={(97.56,393.58)}, rotate = 299.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da21588934583179398] 
\draw    (87.12,396.41) .. controls (77.55,394.21) and (70.44,382.19) .. (74.58,362.12) ;
\draw [shift={(75,360.24)}, rotate = 103.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3730344067151641] 
\draw    (152,444.43) -- (191,445.38) ;
\draw [shift={(193,445.43)}, rotate = 181.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8862072701634601] 
\draw    (164.68,403.75) -- (143.28,433.77) ;
\draw [shift={(142.12,435.4)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9615534237635529] 
\draw    (197,439.43) -- (171.2,405.03) ;
\draw [shift={(170,403.43)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6633854142161768] 
\draw    (239.7,358.54) -- (247.69,325.45) ;
\draw [shift={(248.16,323.51)}, rotate = 103.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46064766933035595] 
\draw    (239.13,311.64) -- (201.38,289.48) ;
\draw [shift={(199.65,288.47)}, rotate = 30.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da613640670851593] 
\draw    (184.99,293.56) -- (146.54,325.16) ;
\draw [shift={(145,326.43)}, rotate = 320.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15534817806475676] 
\draw    (147,335.43) -- (227.12,367.41) ;
\draw [shift={(228.98,368.15)}, rotate = 201.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5666497974179844] 
\draw    (61,321.43) -- (76.06,349.67) ;
\draw [shift={(77,351.43)}, rotate = 241.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32124509407721347] 
\draw    (76.69,430.88) -- (88.18,408.64) ;
\draw [shift={(89.1,406.86)}, rotate = 117.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8334439517997878] 
\draw    (111.66,471.85) -- (132.29,449.86) ;
\draw [shift={(133.66,448.4)}, rotate = 133.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33201295793673613] 
\draw    (267,278.43) -- (246.51,260.74) ;
\draw [shift={(245,259.43)}, rotate = 40.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da885642517554187] 
\draw    (224,261.43) -- (199.27,280.2) ;
\draw [shift={(197.68,281.41)}, rotate = 322.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36518234562869856] 
\draw    (248.72,400.36) -- (241.88,373.48) ;
\draw [shift={(241.39,371.54)}, rotate = 75.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12368535161073624] 
\draw    (159.04,396.97) -- (107,398.38) ;
\draw [shift={(105,398.43)}, rotate = 358.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2852003482917014] 
\draw    (132.53,441.62) -- (100.38,407.88) ;
\draw [shift={(99,406.43)}, rotate = 46.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23669916300908667] 
\draw    (205.01,440.49) -- (241.5,412.32) ;
\draw [shift={(243.08,411.1)}, rotate = 142.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5837882124192911] 
\draw    (141,340.43) -- (163.16,388.62) ;
\draw [shift={(164,390.43)}, rotate = 245.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8520101889858366] 
\draw    (264.05,319.55) .. controls (282.75,321.2) and (289.65,305.67) .. (265.94,310.65) ;
\draw [shift={(264.05,311.07)}, rotate = 346.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4524034964898005] 
\draw    (194.01,293.56) .. controls (197.88,306.29) and (212.58,317.4) .. (238.65,317.31) ;
\draw [shift={(240.26,317.29)}, rotate = 178.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08037484855199306] 
\draw    (82.89,350.07) -- (125.57,334.91) ;
\draw [shift={(127.45,334.24)}, rotate = 160.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da835749144656996] 
\draw [line width=1.5]    (355,333) -- (405,333.94) ;
\draw [shift={(408,334)}, rotate = 181.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4100969183504356] 
\draw [line width=1.5]    (411,327) -- (390.85,301.36) ;
\draw [shift={(389,299)}, rotate = 51.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da732053280033125] 
\draw [line width=1.5]    (374,301) -- (353.98,323.75) ;
\draw [shift={(352,326)}, rotate = 311.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da15919399836331516] 
\draw [line width=1.5]    (438,370) -- (423.34,340.68) ;
\draw [shift={(422,338)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da3661004465990799] 
\draw [line width=1.5]    (65,52) -- (88.22,83.58) ;
\draw [shift={(90,86)}, rotate = 233.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da866674523013765] 
\draw [line width=1.5]    (106,289) -- (129.22,320.58) ;
\draw [shift={(131,323)}, rotate = 233.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5867746312487008] 
\draw [line width=1.5]    (471,272) -- (437.68,222.49) ;
\draw [shift={(436,220)}, rotate = 56.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da11342591290250992] 
\draw [line width=1.5]    (342,325) .. controls (305.74,323.04) and (292.53,222.16) .. (318.37,180.48) ;
\draw [shift={(320,178)}, rotate = 124.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da6250316485904174] 
\draw [line width=1.5]    (374,290) .. controls (339.35,273.17) and (318.42,247.52) .. (327.71,174.66) ;
\draw [shift={(328,172.43)}, rotate = 97.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da13093756902217435] 
\draw [line width=1.5]    (410,340) -- (264.76,401.82) ;
\draw [shift={(262,403)}, rotate = 336.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (220.35,22.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (168.58,19.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (114.13,57.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (139.08,113.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (180.99,48.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (206.93,106.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (210.76,144.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (15.42,90.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (63.98,129.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (15.19,138.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (147.54,175.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (105.16,170.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (124.03,206.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (85.66,225.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (31.75,174.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (87.36,144.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (66.11,186.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (187.04,190.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (100.03,119.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (244.83,70.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (158.82,69.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (57.29,89.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (12.17,69.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1a};
% Text Node
\draw (37.43,112.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2a};
% Text Node
\draw (49.26,154.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3a};
% Text Node
\draw (30.09,192.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4a};
% Text Node
\draw (64.06,233) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5a};
% Text Node
\draw (96.39,199.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6a};
% Text Node
\draw (122.81,154.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7a};
% Text Node
\draw (157.57,202.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {9a};
% Text Node
\draw (90.57,87.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8a};
% Text Node
\draw (190.35,121.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {10a};
% Text Node
\draw (201.5,162.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {12a};
% Text Node
\draw (140.19,40.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {11a};
% Text Node
\draw (203.13,71.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {13a};
% Text Node
\draw (183.84,10.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {14a};
% Text Node
\draw (228.08,40.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {15a};
% Text Node
\draw (488.35,27.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (436.58,23.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (382.13,61.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (407.08,117.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (448.99,52.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (474.93,110.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (478.76,148.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (283.42,94.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (331.98,133.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (283.19,142.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (415.54,179.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (373.16,174.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (392.03,210.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (380.66,235.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (287.75,175.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (355.36,148.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (334.11,190.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (455.04,194.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (368.03,123.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (512.83,74.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (426.82,73.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (325.29,93.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (280.17,73.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1c};
% Text Node
\draw (305.43,116.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2c};
% Text Node
\draw (317.26,158.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3c};
% Text Node
\draw (265.09,194.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4c};
% Text Node
\draw (382.06,260) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5c};
% Text Node
\draw (364.39,203.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6c};
% Text Node
\draw (389,157.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7c};
% Text Node
\draw (423,206.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {9c};
% Text Node
\draw (358.57,91.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8c};
% Text Node
\draw (458.35,125.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {10c};
% Text Node
\draw (469.5,166.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {12c};
% Text Node
\draw (408.19,44.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {11c};
% Text Node
\draw (471.13,75.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {13c};
% Text Node
\draw (451.84,14.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {14c};
% Text Node
\draw (496.08,44.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {15c};
% Text Node
\draw (258.35,259.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (207.58,257.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (153.13,295.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (178.08,351.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (219.99,286.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (245.93,344.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (249.76,382.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (54.42,328.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (102.98,367.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (54.19,376.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (186.54,413.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (144.16,408.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (163.03,444.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (124.66,463.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (70.75,412.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (126.36,382.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (105.11,424.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (226.04,428.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (139.03,357.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (283.83,308.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (197.82,307.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (96.29,327.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (51.17,307.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1b};
% Text Node
\draw (76.43,350.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2b};
% Text Node
\draw (88.26,392.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3b};
% Text Node
\draw (69.09,430.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4b};
% Text Node
\draw (103.06,471) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5b};
% Text Node
\draw (135.39,437.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6b};
% Text Node
\draw (161.81,392.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7b};
% Text Node
\draw (196.57,440.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {9b};
% Text Node
\draw (129.57,325.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8b};
% Text Node
\draw (229.35,359.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {10b};
% Text Node
\draw (240.5,400.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {12b};
% Text Node
\draw (179.19,278.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {11b};
% Text Node
\draw (242.13,309.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {13b};
% Text Node
\draw (222.84,248.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {14b};
% Text Node
\draw (267.08,278.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {15b};
% Text Node
\draw (342,328) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7};
% Text Node
\draw (377,291) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6};
% Text Node
\draw (412,328) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5};
% Text Node
\draw (403.08,306.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (357.08,299.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (374.08,336.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (436,371) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4};
% Text Node
\draw (436.08,351.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (58,40) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (77.08,53.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (99,277) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (117.08,291.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (473,275) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (456.08,239.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (292.83,251.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (321.83,250.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (342.83,371.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};


\end{tikzpicture}


==> first_step.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,555); %set diagram left start at 0, and has height of 555

%Curve Lines [id:da738441494158492] 
\draw    (74,162) .. controls (82.6,167.73) and (86.53,180.89) .. (80.48,193.39) ;
\draw [shift={(79.56,195.15)}, rotate = 299.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9254262797844386] 
\draw    (69.12,197.97) .. controls (59.55,195.78) and (52.44,183.75) .. (56.58,163.69) ;
\draw [shift={(57,161.81)}, rotate = 103.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3997909665972683] 
\draw    (134,246) -- (173,246.95) ;
\draw [shift={(175,247)}, rotate = 181.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6413434043336135] 
\draw    (146.68,205.32) -- (125.28,235.34) ;
\draw [shift={(124.12,236.97)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da534567709321156] 
\draw    (179,241) -- (153.2,206.6) ;
\draw [shift={(152,205)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19267427260035175] 
\draw    (221.7,160.11) -- (229.69,127.02) ;
\draw [shift={(230.16,125.07)}, rotate = 103.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3705320408375269] 
\draw    (221.13,113.21) -- (183.38,91.05) ;
\draw [shift={(181.65,90.04)}, rotate = 30.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37098861516887804] 
\draw    (166.99,95.12) -- (128.54,126.73) ;
\draw [shift={(127,128)}, rotate = 320.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9128224244844002] 
\draw    (129,137) -- (209.12,168.98) ;
\draw [shift={(210.98,169.72)}, rotate = 201.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22877943043386373] 
\draw    (43,123) -- (58.06,151.24) ;
\draw [shift={(59,153)}, rotate = 241.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7656813411289438] 
\draw    (58.69,232.44) -- (70.18,210.2) ;
\draw [shift={(71.1,208.43)}, rotate = 117.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29968556119678325] 
\draw    (93.66,273.42) -- (114.29,251.42) ;
\draw [shift={(115.66,249.96)}, rotate = 133.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6611482981923038] 
\draw    (249,80) -- (228.51,62.31) ;
\draw [shift={(227,61)}, rotate = 40.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6615950746174789] 
\draw    (206,63) -- (181.27,81.76) ;
\draw [shift={(179.68,82.97)}, rotate = 322.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5694234260231413] 
\draw    (230.72,201.93) -- (223.88,175.05) ;
\draw [shift={(223.39,173.11)}, rotate = 75.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1525616039354235] 
\draw    (141.04,198.54) -- (89,199.95) ;
\draw [shift={(87,200)}, rotate = 358.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17622150031845019] 
\draw    (114.53,243.18) -- (82.38,209.45) ;
\draw [shift={(81,208)}, rotate = 46.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da010279689861985686] 
\draw    (187.01,242.05) -- (223.5,213.89) ;
\draw [shift={(225.08,212.67)}, rotate = 142.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7348865595441217] 
\draw    (123,142) -- (145.16,190.18) ;
\draw [shift={(146,192)}, rotate = 245.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9416844458327237] 
\draw    (246.05,121.12) .. controls (264.75,122.77) and (271.65,107.23) .. (247.94,112.22) ;
\draw [shift={(246.05,112.64)}, rotate = 346.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9108131394467235] 
\draw    (176.01,95.12) .. controls (179.88,107.86) and (194.58,118.97) .. (220.65,118.88) ;
\draw [shift={(222.26,118.86)}, rotate = 178.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2671360213346522] 
\draw    (64.89,151.63) -- (107.57,136.48) ;
\draw [shift={(109.45,135.81)}, rotate = 160.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da977410789708833] 
\draw    (342,166) .. controls (350.6,171.73) and (354.53,184.89) .. (348.48,197.39) ;
\draw [shift={(347.56,199.15)}, rotate = 299.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3694663975675687] 
\draw    (337.12,201.97) .. controls (327.55,199.78) and (320.44,187.75) .. (324.58,167.69) ;
\draw [shift={(325,165.81)}, rotate = 103.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11245128616066435] 
\draw    (402,250) -- (441,250.95) ;
\draw [shift={(443,251)}, rotate = 181.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da020441609080507517] 
\draw    (414.68,209.32) -- (393.28,239.34) ;
\draw [shift={(392.12,240.97)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da684451668346061] 
\draw    (447,245) -- (421.2,210.6) ;
\draw [shift={(420,209)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da015313265323425806] 
\draw    (489.7,164.11) -- (497.69,131.02) ;
\draw [shift={(498.16,129.07)}, rotate = 103.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da029544015229461706] 
\draw    (489.13,117.21) -- (451.38,95.05) ;
\draw [shift={(449.65,94.04)}, rotate = 30.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da924402163671147] 
\draw    (434.99,99.12) -- (396.54,130.73) ;
\draw [shift={(395,132)}, rotate = 320.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7088677030646683] 
\draw    (397,141) -- (477.12,172.98) ;
\draw [shift={(478.98,173.72)}, rotate = 201.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8864154229590754] 
\draw    (311,127) -- (326.06,155.24) ;
\draw [shift={(327,157)}, rotate = 241.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9578184987501681] 
\draw    (326.69,236.44) -- (338.18,214.2) ;
\draw [shift={(339.1,212.43)}, rotate = 117.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5646898408227647] 
\draw    (361.66,277.42) -- (382.29,255.42) ;
\draw [shift={(383.66,253.96)}, rotate = 133.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9186476851701465] 
\draw    (517,84) -- (496.51,66.31) ;
\draw [shift={(495,65)}, rotate = 40.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9695760146610125] 
\draw    (474,67) -- (449.27,85.76) ;
\draw [shift={(447.68,86.97)}, rotate = 322.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09758497375750719] 
\draw    (498.72,205.93) -- (491.88,179.05) ;
\draw [shift={(491.39,177.11)}, rotate = 75.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3005999664227613] 
\draw    (409.04,202.54) -- (357,203.95) ;
\draw [shift={(355,204)}, rotate = 358.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36628166165015164] 
\draw    (382.53,247.18) -- (350.38,213.45) ;
\draw [shift={(349,212)}, rotate = 46.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09163206696199755] 
\draw    (455.01,246.05) -- (491.5,217.89) ;
\draw [shift={(493.08,216.67)}, rotate = 142.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7495926304616721] 
\draw    (391,146) -- (413.16,194.18) ;
\draw [shift={(414,196)}, rotate = 245.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da01713410645762148] 
\draw    (514.05,125.12) .. controls (532.75,126.77) and (539.65,111.23) .. (515.94,116.22) ;
\draw [shift={(514.05,116.64)}, rotate = 346.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da281656796396235] 
\draw    (444.01,99.12) .. controls (447.88,111.86) and (462.58,122.97) .. (488.65,122.88) ;
\draw [shift={(490.26,122.86)}, rotate = 178.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7160214587476675] 
\draw    (332.89,155.63) -- (375.57,140.48) ;
\draw [shift={(377.45,139.81)}, rotate = 160.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9422541614896767] 
\draw    (113,400) .. controls (121.6,405.73) and (125.53,418.89) .. (119.48,431.39) ;
\draw [shift={(118.56,433.15)}, rotate = 299.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5210303423999382] 
\draw    (108.12,435.97) .. controls (98.55,433.78) and (91.44,421.75) .. (95.58,401.69) ;
\draw [shift={(96,399.81)}, rotate = 103.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7544096574742761] 
\draw    (173,484) -- (212,484.95) ;
\draw [shift={(214,485)}, rotate = 181.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5242956797854924] 
\draw    (185.68,443.32) -- (164.28,473.34) ;
\draw [shift={(163.12,474.97)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9482063188678213] 
\draw    (218,479) -- (192.2,444.6) ;
\draw [shift={(191,443)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6137990455044938] 
\draw    (260.7,398.11) -- (268.69,365.02) ;
\draw [shift={(269.16,363.07)}, rotate = 103.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31366450528918877] 
\draw    (260.13,351.21) -- (222.38,329.05) ;
\draw [shift={(220.65,328.04)}, rotate = 30.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23047950403006878] 
\draw    (205.99,333.12) -- (167.54,364.73) ;
\draw [shift={(166,366)}, rotate = 320.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3745104417761609] 
\draw    (168,375) -- (248.12,406.98) ;
\draw [shift={(249.98,407.72)}, rotate = 201.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06352267431143555] 
\draw    (82,361) -- (97.06,389.24) ;
\draw [shift={(98,391)}, rotate = 241.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6019675661507674] 
\draw    (97.69,470.44) -- (109.18,448.2) ;
\draw [shift={(110.1,446.43)}, rotate = 117.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22141778126640854] 
\draw    (132.66,511.42) -- (153.29,489.42) ;
\draw [shift={(154.66,487.96)}, rotate = 133.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30264123496146966] 
\draw    (288,318) -- (267.51,300.31) ;
\draw [shift={(266,299)}, rotate = 40.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6807657329998525] 
\draw    (245,301) -- (220.27,319.76) ;
\draw [shift={(218.68,320.97)}, rotate = 322.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05863305031292754] 
\draw    (269.72,439.93) -- (262.88,413.05) ;
\draw [shift={(262.39,411.11)}, rotate = 75.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da502785396671263] 
\draw    (180.04,436.54) -- (128,437.95) ;
\draw [shift={(126,438)}, rotate = 358.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24535343530115727] 
\draw    (153.53,481.18) -- (121.38,447.45) ;
\draw [shift={(120,446)}, rotate = 46.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12000766383043127] 
\draw    (226.01,480.05) -- (262.5,451.89) ;
\draw [shift={(264.08,450.67)}, rotate = 142.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0728507671790537] 
\draw    (162,380) -- (184.16,428.18) ;
\draw [shift={(185,430)}, rotate = 245.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7088178213142831] 
\draw    (285.05,359.12) .. controls (303.75,360.77) and (310.65,345.23) .. (286.94,350.22) ;
\draw [shift={(285.05,350.64)}, rotate = 346.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da040963813331196475] 
\draw    (215.01,333.12) .. controls (218.88,345.86) and (233.58,356.97) .. (259.65,356.88) ;
\draw [shift={(261.26,356.86)}, rotate = 178.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da873839514946293] 
\draw    (103.89,389.63) -- (146.57,374.48) ;
\draw [shift={(148.45,373.81)}, rotate = 160.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (241.35,62.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (189.58,59.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (135.13,97.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (160.08,153.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (201.99,88.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (227.93,145.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (231.76,184.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (36.42,130.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (84.98,168.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (36.19,177.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (168.54,215.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (126.16,209.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (145.03,245.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (106.66,264.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (52.75,213.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (108.36,184.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (87.11,225.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (208.04,230.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (121.03,159.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (265.83,109.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (179.82,109.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (78.29,128.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (33.17,108.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1a};
% Text Node
\draw (58.43,152.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2a};
% Text Node
\draw (70.26,194.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3a};
% Text Node
\draw (51.09,232.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4a};
% Text Node
\draw (85.06,272.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5a};
% Text Node
\draw (117.39,239.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6a};
% Text Node
\draw (143.81,193.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7a};
% Text Node
\draw (178.57,242.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {9a};
% Text Node
\draw (111.57,127.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8a};
% Text Node
\draw (211.35,161.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {10a};
% Text Node
\draw (222.5,201.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {12a};
% Text Node
\draw (161.19,80.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {11a};
% Text Node
\draw (224.13,111.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {13a};
% Text Node
\draw (204.84,50.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {14a};
% Text Node
\draw (249.08,80.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {15a};
% Text Node
\draw (509.35,67.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (457.58,63.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (403.13,101.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (428.08,157.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (469.99,92.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (495.93,149.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (499.76,188.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (304.42,134.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (352.98,172.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (304.19,181.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (436.54,219.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (394.16,213.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (413.03,249.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (374.66,268.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (320.75,217.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (376.36,188.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (355.11,229.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (476.04,234.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (389.03,163.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (533.83,113.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (447.82,113.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (346.29,132.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (301.17,112.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1c};
% Text Node
\draw (326.43,156.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2c};
% Text Node
\draw (338.26,198.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3c};
% Text Node
\draw (319.09,236.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4c};
% Text Node
\draw (353.06,276.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5c};
% Text Node
\draw (385.39,243.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6c};
% Text Node
\draw (410,197) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7c};
% Text Node
\draw (444,246) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {9c};
% Text Node
\draw (379.57,131.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8c};
% Text Node
\draw (479.35,165.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {10c};
% Text Node
\draw (490.5,205.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {12c};
% Text Node
\draw (429.19,84.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {11c};
% Text Node
\draw (492.13,115.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {13c};
% Text Node
\draw (472.84,54.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {14c};
% Text Node
\draw (517.08,84.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {15c};
% Text Node
\draw (279.35,299.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (228.58,297.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (174.13,335.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (199.08,391.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (240.99,326.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (266.93,383.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (270.76,422.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (75.42,368.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (123.98,406.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (75.19,415.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (207.54,453.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (165.16,447.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (184.03,483.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (145.66,502.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (91.75,451.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (147.36,422.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (126.11,463.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (247.04,468.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (160.03,397.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (304.83,347.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (218.82,347.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (117.29,366.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (72.17,346.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1b};
% Text Node
\draw (97.43,390.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2b};
% Text Node
\draw (109.26,432.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3b};
% Text Node
\draw (90.09,470.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4b};
% Text Node
\draw (124.06,510.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5b};
% Text Node
\draw (156.39,477.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6b};
% Text Node
\draw (182.81,431.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7b};
% Text Node
\draw (217.57,480.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {9b};
% Text Node
\draw (150.57,365.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8b};
% Text Node
\draw (250.35,399.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {10b};
% Text Node
\draw (261.5,439.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {12b};
% Text Node
\draw (200.19,318.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {11b};
% Text Node
\draw (263.13,349.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {13b};
% Text Node
\draw (243.84,288.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {14b};
% Text Node
\draw (288.08,318.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {15b};


\end{tikzpicture}


==> fourth_step.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,555); %set diagram left start at 0, and has height of 555

%Curve Lines [id:da48729899798238085] 
\draw    (85,133.43) .. controls (93.6,139.16) and (97.53,152.33) .. (91.48,164.82) ;
\draw [shift={(90.56,166.58)}, rotate = 299.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8304654554425392] 
\draw    (80.12,169.41) .. controls (70.55,167.21) and (63.44,155.19) .. (67.58,135.12) ;
\draw [shift={(68,133.24)}, rotate = 103.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06184320184268288] 
\draw    (145,217.43) -- (184,218.38) ;
\draw [shift={(186,218.43)}, rotate = 181.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39441003733539126] 
\draw    (157.68,176.75) -- (136.28,206.77) ;
\draw [shift={(135.12,208.4)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3841528557768292] 
\draw    (190,212.43) -- (164.2,178.03) ;
\draw [shift={(163,176.43)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3072842715342209] 
\draw    (232.7,131.54) -- (240.69,98.45) ;
\draw [shift={(241.16,96.51)}, rotate = 103.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6432864367593739] 
\draw    (232.13,84.64) -- (194.38,62.48) ;
\draw [shift={(192.65,61.47)}, rotate = 30.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5738438132545393] 
\draw    (177.99,66.56) -- (139.54,98.16) ;
\draw [shift={(138,99.43)}, rotate = 320.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3600163382901713] 
\draw    (140,108.43) -- (220.12,140.41) ;
\draw [shift={(221.98,141.15)}, rotate = 201.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34341333553267195] 
\draw    (54,94.43) -- (69.06,122.67) ;
\draw [shift={(70,124.43)}, rotate = 241.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9191556339712664] 
\draw    (105,270) -- (89.37,185.97) ;
\draw [shift={(89,184)}, rotate = 79.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4669548387640724] 
\draw    (139,257) -- (135.25,226.98) ;
\draw [shift={(135,225)}, rotate = 82.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37211488563387685] 
\draw    (260,51.43) -- (239.51,33.74) ;
\draw [shift={(238,32.43)}, rotate = 40.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5830266832473334] 
\draw    (217,34.43) -- (192.27,53.2) ;
\draw [shift={(190.68,54.41)}, rotate = 322.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17827698128484337] 
\draw    (241.72,173.36) -- (234.88,146.48) ;
\draw [shift={(234.39,144.54)}, rotate = 75.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8460516573848234] 
\draw    (152.04,169.97) -- (100,171.38) ;
\draw [shift={(98,171.43)}, rotate = 358.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5136636745921246] 
\draw    (125.53,214.62) -- (93.38,180.88) ;
\draw [shift={(92,179.43)}, rotate = 46.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3402366017620527] 
\draw    (198.01,213.49) -- (234.5,185.32) ;
\draw [shift={(236.08,184.1)}, rotate = 142.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40198029425479465] 
\draw    (134,113.43) -- (156.16,161.62) ;
\draw [shift={(157,163.43)}, rotate = 245.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5749214028980958] 
\draw    (257.05,92.55) .. controls (275.75,94.2) and (282.65,78.67) .. (258.94,83.65) ;
\draw [shift={(257.05,84.07)}, rotate = 346.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7812812318346682] 
\draw    (187.01,66.56) .. controls (190.88,79.29) and (205.58,90.4) .. (231.65,90.31) ;
\draw [shift={(233.26,90.29)}, rotate = 178.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3440875120487439] 
\draw    (85,124) -- (118.64,108.1) ;
\draw [shift={(120.45,107.24)}, rotate = 154.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4257932243374859] 
\draw    (353,137.43) .. controls (361.6,143.16) and (365.53,156.33) .. (359.48,168.82) ;
\draw [shift={(358.56,170.58)}, rotate = 299.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5152008115871586] 
\draw    (348.12,173.41) .. controls (343.1,162.23) and (338.2,164.89) .. (336.12,138.87) ;
\draw [shift={(336,137.24)}, rotate = 85.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5878936098376641] 
\draw    (413,221.43) -- (452,222.38) ;
\draw [shift={(454,222.43)}, rotate = 181.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7266776783684638] 
\draw    (425.68,180.75) -- (404.28,210.77) ;
\draw [shift={(403.12,212.4)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3224922040795565] 
\draw    (458,216.43) -- (432.2,182.03) ;
\draw [shift={(431,180.43)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15370055344411082] 
\draw    (500.7,135.54) -- (508.69,102.45) ;
\draw [shift={(509.16,100.51)}, rotate = 103.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8481014526334952] 
\draw    (500.13,88.64) -- (462.38,66.48) ;
\draw [shift={(460.65,65.47)}, rotate = 30.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8686383068263565] 
\draw    (445.99,70.56) -- (407.54,102.16) ;
\draw [shift={(406,103.43)}, rotate = 320.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9894297024872363] 
\draw    (408,109.43) -- (485.13,139.28) ;
\draw [shift={(487,140)}, rotate = 201.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4637934532240877] 
\draw    (322,98.43) -- (337.06,126.67) ;
\draw [shift={(338,128.43)}, rotate = 241.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6449194950527422] 
\draw    (337.69,207.88) -- (349.18,185.64) ;
\draw [shift={(350.1,183.86)}, rotate = 117.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6752873570627785] 
\draw    (372.66,248.85) -- (393.29,226.86) ;
\draw [shift={(394.66,225.4)}, rotate = 133.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9452608138192554] 
\draw    (528,55.43) -- (507.51,37.74) ;
\draw [shift={(506,36.43)}, rotate = 40.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5154895535601226] 
\draw    (485,38.43) -- (460.27,57.2) ;
\draw [shift={(458.68,58.41)}, rotate = 322.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3341174680782686] 
\draw    (509.72,177.36) -- (502.88,150.48) ;
\draw [shift={(502.39,148.54)}, rotate = 75.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6791986001336512] 
\draw    (420.04,173.97) -- (368,175.38) ;
\draw [shift={(366,175.43)}, rotate = 358.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8192835944947064] 
\draw    (393.53,218.62) -- (361.38,184.88) ;
\draw [shift={(360,183.43)}, rotate = 46.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4478692574423031] 
\draw    (466.01,217.49) -- (502.5,189.32) ;
\draw [shift={(504.08,188.1)}, rotate = 142.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7783182158383878] 
\draw    (402,117.43) -- (424.16,165.62) ;
\draw [shift={(425,167.43)}, rotate = 245.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da46391686175123714] 
\draw    (525.05,96.55) .. controls (543.75,98.2) and (550.65,82.67) .. (526.94,87.65) ;
\draw [shift={(525.05,88.07)}, rotate = 346.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da32301732025810637] 
\draw    (455.01,70.56) .. controls (458.88,83.29) and (473.58,94.4) .. (499.65,94.31) ;
\draw [shift={(501.26,94.29)}, rotate = 178.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da907421127892901] 
\draw    (354,128) -- (386.65,112.12) ;
\draw [shift={(388.45,111.24)}, rotate = 154.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6257808612909964] 
\draw    (124,371.43) .. controls (128.78,381.52) and (128.99,390.19) .. (129.49,402.77) ;
\draw [shift={(129.56,404.58)}, rotate = 267.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da34780740155185275] 
\draw    (119.12,407.41) .. controls (109.55,405.21) and (102.44,393.19) .. (106.58,373.12) ;
\draw [shift={(107,371.24)}, rotate = 103.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9149872971658576] 
\draw    (184,455.43) -- (223,456.38) ;
\draw [shift={(225,456.43)}, rotate = 181.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6110588432719278] 
\draw    (196.68,414.75) -- (175.28,444.77) ;
\draw [shift={(174.12,446.4)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da919727164506895] 
\draw    (229,450.43) -- (203.2,416.03) ;
\draw [shift={(202,414.43)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19200049517592954] 
\draw    (271.7,369.54) -- (279.69,336.45) ;
\draw [shift={(280.16,334.51)}, rotate = 103.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4790145329177312] 
\draw    (271.13,322.64) -- (233.38,300.48) ;
\draw [shift={(231.65,299.47)}, rotate = 30.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4161240886346763] 
\draw    (216.99,304.56) -- (178.54,336.16) ;
\draw [shift={(177,337.43)}, rotate = 320.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20804201955192547] 
\draw    (179,346.43) -- (259.12,378.41) ;
\draw [shift={(260.98,379.15)}, rotate = 201.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09401780463616793] 
\draw    (93,332.43) -- (108.06,360.67) ;
\draw [shift={(109,362.43)}, rotate = 241.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8298925795350572] 
\draw    (108.69,441.88) -- (120.18,419.64) ;
\draw [shift={(121.1,417.86)}, rotate = 117.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21045674572372297] 
\draw    (143.66,482.85) -- (164.29,460.86) ;
\draw [shift={(165.66,459.4)}, rotate = 133.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da852864112376462] 
\draw    (299,289.43) -- (278.51,271.74) ;
\draw [shift={(277,270.43)}, rotate = 40.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06889701611120047] 
\draw    (256,272.43) -- (231.27,291.2) ;
\draw [shift={(229.68,292.41)}, rotate = 322.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da188481894640812] 
\draw    (280.72,411.36) -- (273.88,384.48) ;
\draw [shift={(273.39,382.54)}, rotate = 75.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18980368242481604] 
\draw    (191.04,407.97) -- (139,409.38) ;
\draw [shift={(137,409.43)}, rotate = 358.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2692378953176704] 
\draw    (164.53,452.62) -- (132.38,418.88) ;
\draw [shift={(131,417.43)}, rotate = 46.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8806267775672775] 
\draw    (237.01,451.49) -- (273.5,423.32) ;
\draw [shift={(275.08,422.1)}, rotate = 142.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46692907559972296] 
\draw    (173,351.43) -- (195.16,399.62) ;
\draw [shift={(196,401.43)}, rotate = 245.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2673657905992768] 
\draw    (296.05,330.55) .. controls (314.75,332.2) and (321.65,316.67) .. (297.94,321.65) ;
\draw [shift={(296.05,322.07)}, rotate = 346.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8083266231463488] 
\draw    (226.01,304.56) .. controls (229.88,317.29) and (244.58,328.4) .. (270.65,328.31) ;
\draw [shift={(272.26,328.29)}, rotate = 178.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0583080733404977] 
\draw    (122,362) -- (157.63,346.06) ;
\draw [shift={(159.45,345.24)}, rotate = 155.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9536595890515319] 
\draw [line width=0.75]    (137,273) -- (115.51,355.07) ;
\draw [shift={(115,357)}, rotate = 284.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1989975860287997] 
\draw [line width=0.75]    (295,412) -- (455.67,231.49) ;
\draw [shift={(457,230)}, rotate = 131.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da12741601332196506] 
\draw [line width=0.75]    (40,88) .. controls (12.14,173.57) and (12,288.84) .. (101.64,363.87) ;
\draw [shift={(103,365)}, rotate = 219.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7663767674533138] 
\draw [line width=0.75]    (83,314) .. controls (61.22,297.17) and (48.26,220.55) .. (83.9,180.21) ;
\draw [shift={(85,179)}, rotate = 132.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4757263407353052] 
\draw [line width=0.75]    (116,281) .. controls (240.38,351.65) and (262.78,195.57) .. (334.91,138.1) ;
\draw [shift={(336,137.24)}, rotate = 142.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9273684876445777] 
\draw [line width=0.75]    (284,58) -- (482.02,29.29) ;
\draw [shift={(484,29)}, rotate = 171.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2201685252813711] 
\draw [line width=0.75]    (312,93) .. controls (261.04,240.98) and (236.97,227.61) .. (206.85,217.61) ;
\draw [shift={(205,217)}, rotate = 17.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5201082744932332] 
\draw [line width=0.75]    (255,172) .. controls (266.44,107.42) and (291,56) .. (435,59) ;
\draw [shift={(435,59)}, rotate = 181.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da915373700370891] 
\draw [line width=0.75]    (552,62) .. controls (572,244) and (470,390) .. (245,461) ;
\draw [shift={(245,461)}, rotate = 342.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2721578530224381] 
\draw [line width=0.75]    (320,292) .. controls (368.76,295.98) and (391.77,300.95) .. (403.82,231.06) ;
\draw [shift={(404,230)}, rotate = 99.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37803998994036325] 
\draw [line width=1.5]    (197,207) -- (225.64,150.67) ;
\draw [shift={(227,148)}, rotate = 116.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da453452953742698] 
\draw [line width=1.5]    (211,408) -- (262.24,386.18) ;
\draw [shift={(265,385)}, rotate = 156.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da8347667002481576] 
\draw [line width=1.5]    (167,351) .. controls (164.11,367.41) and (155.62,384.74) .. (137.96,401.21) ;
\draw [shift={(136,403)}, rotate = 318.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da38995676120537004] 
\draw [line width=1.5]    (502,180) -- (439.99,175.23) ;
\draw [shift={(437,175)}, rotate = 4.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (252.35,33.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (200.58,30.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (146.13,68.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (171.08,124.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (212.99,59.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (238.93,117.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (242.76,155.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (47.42,101.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (95.98,140.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (47.19,149.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (179.54,186.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (137.16,181.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (156.03,217.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (139.83,237.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (82.75,236.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (119.36,155.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (98.11,197.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (219.04,201.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (132.03,130.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (276.83,81.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (190.82,80.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (89.29,100.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (44.17,80.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1a};
% Text Node
\draw (69.43,123.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2a};
% Text Node
\draw (81.26,165.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3a};
% Text Node
\draw (98.09,274.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4a};
% Text Node
\draw (135.06,257) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5a};
% Text Node
\draw (128.39,210.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6a};
% Text Node
\draw (154.81,165.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7a};
% Text Node
\draw (189.57,213.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {9a};
% Text Node
\draw (122.57,98.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8a};
% Text Node
\draw (222.35,132.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {10a};
% Text Node
\draw (233.5,173.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {12a};
% Text Node
\draw (172.19,51.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {11a};
% Text Node
\draw (235.13,82.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {13a};
% Text Node
\draw (215.84,21.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {14a};
% Text Node
\draw (260.08,51.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {15a};
% Text Node
\draw (520.35,38.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (468.58,34.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (414.13,72.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (439.08,128.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (480.99,63.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (506.93,121.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (510.76,159.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (316.42,109.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (363.98,144.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (320.19,157.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (447.54,190.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (405.16,185.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (424.03,221.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (385.66,240.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (331.75,189.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (387.36,159.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (366.11,201.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (487.04,205.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (400.03,134.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (544.83,85.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (458.82,84.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (357.29,104.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (312.17,84.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1c};
% Text Node
\draw (337.43,127.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2c};
% Text Node
\draw (349.26,169.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3c};
% Text Node
\draw (330.09,207.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4c};
% Text Node
\draw (364.06,248) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5c};
% Text Node
\draw (396.39,214.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6c};
% Text Node
\draw (421,168.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7c};
% Text Node
\draw (455,217.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {9c};
% Text Node
\draw (390.57,102.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8c};
% Text Node
\draw (490.35,136.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {10c};
% Text Node
\draw (501.5,177.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {12c};
% Text Node
\draw (440.19,55.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {11c};
% Text Node
\draw (503.13,86.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {13c};
% Text Node
\draw (483.84,25.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {14c};
% Text Node
\draw (528.08,55.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {15c};
% Text Node
\draw (290.35,270.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (239.58,268.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (185.13,306.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (210.08,362.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (251.99,297.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (277.93,355.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (281.76,393.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (86.42,339.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (131.98,378.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (86.19,387.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (218.54,424.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (176.16,419.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (195.03,455.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (156.66,474.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (102.75,423.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (166.02,411.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (137.11,435.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (258.04,439.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (171.03,368.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (315.83,319.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (229.82,318.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (128.29,338.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (83.17,318.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1b};
% Text Node
\draw (108.43,361.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2b};
% Text Node
\draw (120.26,403.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3b};
% Text Node
\draw (101.09,441.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4b};
% Text Node
\draw (135.06,482) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5b};
% Text Node
\draw (167.39,448.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6b};
% Text Node
\draw (193.81,403.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7b};
% Text Node
\draw (228.57,451.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {9b};
% Text Node
\draw (161.57,336.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8b};
% Text Node
\draw (261.35,370.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {10b};
% Text Node
\draw (272.5,411.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {12b};
% Text Node
\draw (211.19,289.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {11b};
% Text Node
\draw (274.13,320.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {13b};
% Text Node
\draw (254.84,259.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {14b};
% Text Node
\draw (299.08,289.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {15b};
% Text Node
\draw (116,302) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (378,324) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (17,242) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (49,240) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (273,223) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (369,29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (276,182) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (301,66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (499,301) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (378,289) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (198,170) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (225,387) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (155,380) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (468,165) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};


\end{tikzpicture}


==> second_step.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,555); %set diagram left start at 0, and has height of 555

%Curve Lines [id:da2629921312014727] 
\draw    (94,169.43) .. controls (102.6,175.16) and (106.53,188.33) .. (100.48,200.82) ;
\draw [shift={(99.56,202.58)}, rotate = 299.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9366974321156061] 
\draw    (89.12,205.41) .. controls (79.55,203.21) and (72.44,191.19) .. (76.58,171.12) ;
\draw [shift={(77,169.24)}, rotate = 103.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7841116618923889] 
\draw    (154,253.43) -- (193,254.38) ;
\draw [shift={(195,254.43)}, rotate = 181.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48224697428346] 
\draw    (166.68,212.75) -- (145.28,242.77) ;
\draw [shift={(144.12,244.4)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09386187963128478] 
\draw    (199,248.43) -- (173.2,214.03) ;
\draw [shift={(172,212.43)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2475819955897478] 
\draw    (241.7,167.54) -- (249.69,134.45) ;
\draw [shift={(250.16,132.51)}, rotate = 103.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6748202001089527] 
\draw    (241.13,120.64) -- (203.38,98.48) ;
\draw [shift={(201.65,97.47)}, rotate = 30.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10000726984795016] 
\draw    (186.99,102.56) -- (148.54,134.16) ;
\draw [shift={(147,135.43)}, rotate = 320.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da686456578455547] 
\draw    (149,144.43) -- (229.12,176.41) ;
\draw [shift={(230.98,177.15)}, rotate = 201.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36780922701555196] 
\draw    (63,130.43) -- (78.06,158.67) ;
\draw [shift={(79,160.43)}, rotate = 241.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7531020510157674] 
\draw    (78.69,239.88) -- (90.18,217.64) ;
\draw [shift={(91.1,215.86)}, rotate = 117.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21837187763751742] 
\draw    (113.66,280.85) -- (134.29,258.86) ;
\draw [shift={(135.66,257.4)}, rotate = 133.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4216076832660409] 
\draw    (269,87.43) -- (248.51,69.74) ;
\draw [shift={(247,68.43)}, rotate = 40.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27393911956244865] 
\draw    (226,70.43) -- (201.27,89.2) ;
\draw [shift={(199.68,90.41)}, rotate = 322.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2770863707029718] 
\draw    (250.72,209.36) -- (243.88,182.48) ;
\draw [shift={(243.39,180.54)}, rotate = 75.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6148666166591739] 
\draw    (161.04,205.97) -- (109,207.38) ;
\draw [shift={(107,207.43)}, rotate = 358.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25868574255898014] 
\draw    (134.53,250.62) -- (102.38,216.88) ;
\draw [shift={(101,215.43)}, rotate = 46.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6293959749408576] 
\draw    (207.01,249.49) -- (243.5,221.32) ;
\draw [shift={(245.08,220.1)}, rotate = 142.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6608369896119207] 
\draw    (143,149.43) -- (165.16,197.62) ;
\draw [shift={(166,199.43)}, rotate = 245.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4668282760087571] 
\draw    (266.05,128.55) .. controls (284.75,130.2) and (291.65,114.67) .. (267.94,119.65) ;
\draw [shift={(266.05,120.07)}, rotate = 346.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3583820185588489] 
\draw    (196.01,102.56) .. controls (199.88,115.29) and (214.58,126.4) .. (240.65,126.31) ;
\draw [shift={(242.26,126.29)}, rotate = 178.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9674120115927416] 
\draw    (94,160) -- (127.64,144.1) ;
\draw [shift={(129.45,143.24)}, rotate = 154.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4202400428251102] 
\draw    (362,173.43) .. controls (370.6,179.16) and (374.53,192.33) .. (368.48,204.82) ;
\draw [shift={(367.56,206.58)}, rotate = 299.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da09345812274783316] 
\draw    (357.12,209.41) .. controls (347.55,207.21) and (340.44,195.19) .. (344.58,175.12) ;
\draw [shift={(345,173.24)}, rotate = 103.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8838467232827619] 
\draw    (422,257.43) -- (461,258.38) ;
\draw [shift={(463,258.43)}, rotate = 181.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09483586073780692] 
\draw    (434.68,216.75) -- (413.28,246.77) ;
\draw [shift={(412.12,248.4)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6120387382866174] 
\draw    (467,252.43) -- (441.2,218.03) ;
\draw [shift={(440,216.43)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40403691718649004] 
\draw    (509.7,171.54) -- (517.69,138.45) ;
\draw [shift={(518.16,136.51)}, rotate = 103.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9126118288690723] 
\draw    (509.13,124.64) -- (471.38,102.48) ;
\draw [shift={(469.65,101.47)}, rotate = 30.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42733589806150696] 
\draw    (454.99,106.56) -- (416.54,138.16) ;
\draw [shift={(415,139.43)}, rotate = 320.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2115007836588576] 
\draw    (417,148.43) -- (497.12,180.41) ;
\draw [shift={(498.98,181.15)}, rotate = 201.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5498563221306519] 
\draw    (331,134.43) -- (346.06,162.67) ;
\draw [shift={(347,164.43)}, rotate = 241.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2852300099439121] 
\draw    (346.69,243.88) -- (358.18,221.64) ;
\draw [shift={(359.1,219.86)}, rotate = 117.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6455092614671222] 
\draw    (381.66,284.85) -- (402.29,262.86) ;
\draw [shift={(403.66,261.4)}, rotate = 133.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1107298636895494] 
\draw    (537,91.43) -- (516.51,73.74) ;
\draw [shift={(515,72.43)}, rotate = 40.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da647528332161335] 
\draw    (494,74.43) -- (469.27,93.2) ;
\draw [shift={(467.68,94.41)}, rotate = 322.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11879245504074354] 
\draw    (518.72,213.36) -- (511.88,186.48) ;
\draw [shift={(511.39,184.54)}, rotate = 75.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3070644861191897] 
\draw    (429.04,209.97) -- (377,211.38) ;
\draw [shift={(375,211.43)}, rotate = 358.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9106779693531418] 
\draw    (402.53,254.62) -- (370.38,220.88) ;
\draw [shift={(369,219.43)}, rotate = 46.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9730072270978147] 
\draw    (475.01,253.49) -- (511.5,225.32) ;
\draw [shift={(513.08,224.1)}, rotate = 142.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da022538874130938136] 
\draw    (411,153.43) -- (433.16,201.62) ;
\draw [shift={(434,203.43)}, rotate = 245.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8830505437599208] 
\draw    (534.05,132.55) .. controls (552.75,134.2) and (559.65,118.67) .. (535.94,123.65) ;
\draw [shift={(534.05,124.07)}, rotate = 346.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5756541154741582] 
\draw    (464.01,106.56) .. controls (467.88,119.29) and (482.58,130.4) .. (508.65,130.31) ;
\draw [shift={(510.26,130.29)}, rotate = 178.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7965712533666761] 
\draw    (363,164) -- (395.65,148.12) ;
\draw [shift={(397.45,147.24)}, rotate = 154.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da37023162126747433] 
\draw    (133,407.43) .. controls (141.6,413.16) and (145.53,426.33) .. (139.48,438.82) ;
\draw [shift={(138.56,440.58)}, rotate = 299.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4387495063019854] 
\draw    (128.12,443.41) .. controls (118.55,441.21) and (111.44,429.19) .. (115.58,409.12) ;
\draw [shift={(116,407.24)}, rotate = 103.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1354843511228898] 
\draw    (193,491.43) -- (232,492.38) ;
\draw [shift={(234,492.43)}, rotate = 181.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8091732004107658] 
\draw    (205.68,450.75) -- (184.28,480.77) ;
\draw [shift={(183.12,482.4)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da541060324185215] 
\draw    (238,486.43) -- (212.2,452.03) ;
\draw [shift={(211,450.43)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4555857821194197] 
\draw    (280.7,405.54) -- (288.69,372.45) ;
\draw [shift={(289.16,370.51)}, rotate = 103.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da053072829346625494] 
\draw    (280.13,358.64) -- (242.38,336.48) ;
\draw [shift={(240.65,335.47)}, rotate = 30.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9260656785145035] 
\draw    (225.99,340.56) -- (187.54,372.16) ;
\draw [shift={(186,373.43)}, rotate = 320.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9733192871343739] 
\draw    (188,382.43) -- (268.12,414.41) ;
\draw [shift={(269.98,415.15)}, rotate = 201.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13717888779037613] 
\draw    (102,368.43) -- (117.06,396.67) ;
\draw [shift={(118,398.43)}, rotate = 241.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11891432869055618] 
\draw    (117.69,477.88) -- (129.18,455.64) ;
\draw [shift={(130.1,453.86)}, rotate = 117.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2964303994192501] 
\draw    (152.66,518.85) -- (173.29,496.86) ;
\draw [shift={(174.66,495.4)}, rotate = 133.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1250765509489007] 
\draw    (308,325.43) -- (287.51,307.74) ;
\draw [shift={(286,306.43)}, rotate = 40.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5974800039016677] 
\draw    (265,308.43) -- (240.27,327.2) ;
\draw [shift={(238.68,328.41)}, rotate = 322.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9403098143742239] 
\draw    (289.72,447.36) -- (282.88,420.48) ;
\draw [shift={(282.39,418.54)}, rotate = 75.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7691045991641036] 
\draw    (200.04,443.97) -- (148,445.38) ;
\draw [shift={(146,445.43)}, rotate = 358.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7714446873482332] 
\draw    (173.53,488.62) -- (141.38,454.88) ;
\draw [shift={(140,453.43)}, rotate = 46.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4483857429263567] 
\draw    (246.01,487.49) -- (282.5,459.32) ;
\draw [shift={(284.08,458.1)}, rotate = 142.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7621546733313267] 
\draw    (182,387.43) -- (204.16,435.62) ;
\draw [shift={(205,437.43)}, rotate = 245.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5436153326176] 
\draw    (305.05,366.55) .. controls (323.75,368.2) and (330.65,352.67) .. (306.94,357.65) ;
\draw [shift={(305.05,358.07)}, rotate = 346.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4356453993076522] 
\draw    (235.01,340.56) .. controls (238.88,353.29) and (253.58,364.4) .. (279.65,364.31) ;
\draw [shift={(281.26,364.29)}, rotate = 178.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16013566771012477] 
\draw    (131,398) -- (166.63,382.06) ;
\draw [shift={(168.45,381.24)}, rotate = 155.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1998470994920446] 
\draw [line width=1.5]    (116,295) -- (123.76,390.01) ;
\draw [shift={(124,393)}, rotate = 265.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da2473966225752342] 
\draw [line width=1.5]    (304,448) -- (464.01,268.24) ;
\draw [shift={(466,266)}, rotate = 131.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (261.35,69.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (209.58,66.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (155.13,104.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (180.08,160.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (221.99,95.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (247.93,153.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (251.76,191.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (56.42,137.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (104.98,176.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (56.19,185.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (188.54,222.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (146.16,217.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (165.03,253.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (126.66,272.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (72.75,221.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (128.36,191.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (107.11,233.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (228.04,237.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (141.03,166.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (285.83,117.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (199.82,116.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (98.29,136.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (53.17,116.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1a};
% Text Node
\draw (78.43,159.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2a};
% Text Node
\draw (90.26,201.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3a};
% Text Node
\draw (71.09,239.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4a};
% Text Node
\draw (105.06,280) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5a};
% Text Node
\draw (137.39,246.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6a};
% Text Node
\draw (163.81,201.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7a};
% Text Node
\draw (198.57,249.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {9a};
% Text Node
\draw (131.57,134.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8a};
% Text Node
\draw (231.35,168.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {10a};
% Text Node
\draw (242.5,209.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {12a};
% Text Node
\draw (181.19,87.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {11a};
% Text Node
\draw (244.13,118.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {13a};
% Text Node
\draw (224.84,57.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {14a};
% Text Node
\draw (269.08,87.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {15a};
% Text Node
\draw (529.35,74.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (477.58,70.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (423.13,108.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (448.08,164.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (489.99,99.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (515.93,157.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (519.76,195.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (324.42,141.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (372.98,180.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (324.19,189.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (456.54,226.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (414.16,221.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (433.03,257.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (394.66,276.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (340.75,225.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (396.36,195.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (375.11,237.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (496.04,241.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (409.03,170.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (553.83,121.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (467.82,120.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (366.29,140.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (321.17,120.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1c};
% Text Node
\draw (346.43,163.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2c};
% Text Node
\draw (358.26,205.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3c};
% Text Node
\draw (339.09,243.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4c};
% Text Node
\draw (373.06,284) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5c};
% Text Node
\draw (405.39,250.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6c};
% Text Node
\draw (430,204.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7c};
% Text Node
\draw (464,253.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {9c};
% Text Node
\draw (399.57,138.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8c};
% Text Node
\draw (499.35,172.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {10c};
% Text Node
\draw (510.5,213.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {12c};
% Text Node
\draw (449.19,91.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {11c};
% Text Node
\draw (512.13,122.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {13c};
% Text Node
\draw (492.84,61.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {14c};
% Text Node
\draw (537.08,91.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {15c};
% Text Node
\draw (299.35,306.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (248.58,304.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (194.13,342.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (219.08,398.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (260.99,333.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (286.93,391.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (290.76,429.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (95.42,375.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (143.98,414.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (95.19,423.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (227.54,460.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (185.16,455.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (204.03,491.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (165.66,510.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (111.75,459.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (167.36,429.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (146.11,471.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (267.04,475.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (180.03,404.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (324.83,355.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (238.82,354.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (137.29,374.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (92.17,354.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1b};
% Text Node
\draw (117.43,397.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2b};
% Text Node
\draw (129.26,439.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3b};
% Text Node
\draw (110.09,477.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4b};
% Text Node
\draw (144.06,518) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5b};
% Text Node
\draw (176.39,484.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6b};
% Text Node
\draw (202.81,439.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7b};
% Text Node
\draw (237.57,487.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {9b};
% Text Node
\draw (170.57,372.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8b};
% Text Node
\draw (270.35,406.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {10b};
% Text Node
\draw (281.5,447.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {12b};
% Text Node
\draw (220.19,325.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {11b};
% Text Node
\draw (283.13,356.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {13b};
% Text Node
\draw (263.84,295.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {14b};
% Text Node
\draw (308.08,325.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {15b};
% Text Node
\draw (124,331) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (387,360) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};


\end{tikzpicture}


==> third_step.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,534); %set diagram left start at 0, and has height of 534

%Curve Lines [id:da04559325809935988] 
\draw    (87,161.43) .. controls (95.6,167.16) and (99.53,180.33) .. (93.48,192.82) ;
\draw [shift={(92.56,194.58)}, rotate = 299.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da36925925373875157] 
\draw    (82.12,197.41) .. controls (72.55,195.21) and (65.44,183.19) .. (69.58,163.12) ;
\draw [shift={(70,161.24)}, rotate = 103.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4524079874748671] 
\draw    (147,245.43) -- (186,246.38) ;
\draw [shift={(188,246.43)}, rotate = 181.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7316723760877923] 
\draw    (159.68,204.75) -- (138.28,234.77) ;
\draw [shift={(137.12,236.4)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6923829327976951] 
\draw    (192,240.43) -- (166.2,206.03) ;
\draw [shift={(165,204.43)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9364420522980483] 
\draw    (234.7,159.54) -- (242.69,126.45) ;
\draw [shift={(243.16,124.51)}, rotate = 103.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36874135265805863] 
\draw    (234.13,112.64) -- (196.38,90.48) ;
\draw [shift={(194.65,89.47)}, rotate = 30.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7333467949265863] 
\draw    (179.99,94.56) -- (141.54,126.16) ;
\draw [shift={(140,127.43)}, rotate = 320.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8972185855340811] 
\draw    (142,136.43) -- (222.12,168.41) ;
\draw [shift={(223.98,169.15)}, rotate = 201.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8353826967030666] 
\draw    (56,122.43) -- (71.06,150.67) ;
\draw [shift={(72,152.43)}, rotate = 241.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3890387739770329] 
\draw    (107,298) -- (91.37,213.97) ;
\draw [shift={(91,212)}, rotate = 79.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8581586207317126] 
\draw    (141,285) -- (137.25,254.98) ;
\draw [shift={(137,253)}, rotate = 82.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1692840228053989] 
\draw    (262,79.43) -- (241.51,61.74) ;
\draw [shift={(240,60.43)}, rotate = 40.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4257879086612516] 
\draw    (219,62.43) -- (194.27,81.2) ;
\draw [shift={(192.68,82.41)}, rotate = 322.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44852205133851586] 
\draw    (243.72,201.36) -- (236.88,174.48) ;
\draw [shift={(236.39,172.54)}, rotate = 75.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da385931031508451] 
\draw    (154.04,197.97) -- (102,199.38) ;
\draw [shift={(100,199.43)}, rotate = 358.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11683084146916511] 
\draw    (127.53,242.62) -- (95.38,208.88) ;
\draw [shift={(94,207.43)}, rotate = 46.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6175987506735114] 
\draw    (200.01,241.49) -- (236.5,213.32) ;
\draw [shift={(238.08,212.1)}, rotate = 142.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36706744477899766] 
\draw    (136,141.43) -- (158.16,189.62) ;
\draw [shift={(159,191.43)}, rotate = 245.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3079012697459693] 
\draw    (259.05,120.55) .. controls (277.75,122.2) and (284.65,106.67) .. (260.94,111.65) ;
\draw [shift={(259.05,112.07)}, rotate = 346.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9706542894203961] 
\draw    (189.01,94.56) .. controls (192.88,107.29) and (207.58,118.4) .. (233.65,118.31) ;
\draw [shift={(235.26,118.29)}, rotate = 178.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7157172112072002] 
\draw    (87,152) -- (120.64,136.1) ;
\draw [shift={(122.45,135.24)}, rotate = 154.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da010426826081802232] 
\draw    (355,165.43) .. controls (363.6,171.16) and (367.53,184.33) .. (361.48,196.82) ;
\draw [shift={(360.56,198.58)}, rotate = 299.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da17266355377483966] 
\draw    (350.12,201.41) .. controls (345.1,190.23) and (340.2,192.89) .. (338.12,166.87) ;
\draw [shift={(338,165.24)}, rotate = 85.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5738591971380079] 
\draw    (415,249.43) -- (454,250.38) ;
\draw [shift={(456,250.43)}, rotate = 181.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9626208074513] 
\draw    (427.68,208.75) -- (406.28,238.77) ;
\draw [shift={(405.12,240.4)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28681194925897635] 
\draw    (460,244.43) -- (434.2,210.03) ;
\draw [shift={(433,208.43)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5258432727440211] 
\draw    (502.7,163.54) -- (510.69,130.45) ;
\draw [shift={(511.16,128.51)}, rotate = 103.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23483962480438825] 
\draw    (502.13,116.64) -- (464.38,94.48) ;
\draw [shift={(462.65,93.47)}, rotate = 30.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da778689581059467] 
\draw    (447.99,98.56) -- (409.54,130.16) ;
\draw [shift={(408,131.43)}, rotate = 320.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6972715975705754] 
\draw    (410,140.43) -- (490.12,172.41) ;
\draw [shift={(491.98,173.15)}, rotate = 201.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27404050030253946] 
\draw    (324,126.43) -- (339.06,154.67) ;
\draw [shift={(340,156.43)}, rotate = 241.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6266156377104989] 
\draw    (339.69,235.88) -- (351.18,213.64) ;
\draw [shift={(352.1,211.86)}, rotate = 117.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7721519629162671] 
\draw    (374.66,276.85) -- (395.29,254.86) ;
\draw [shift={(396.66,253.4)}, rotate = 133.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0946528903531243] 
\draw    (530,83.43) -- (509.51,65.74) ;
\draw [shift={(508,64.43)}, rotate = 40.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6045586386063625] 
\draw    (487,66.43) -- (462.27,85.2) ;
\draw [shift={(460.68,86.41)}, rotate = 322.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6459645772989457] 
\draw    (511.72,205.36) -- (504.88,178.48) ;
\draw [shift={(504.39,176.54)}, rotate = 75.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47402543076395354] 
\draw    (422.04,201.97) -- (370,203.38) ;
\draw [shift={(368,203.43)}, rotate = 358.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6155831839993823] 
\draw    (395.53,246.62) -- (363.38,212.88) ;
\draw [shift={(362,211.43)}, rotate = 46.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6441020707610685] 
\draw    (468.01,245.49) -- (504.5,217.32) ;
\draw [shift={(506.08,216.1)}, rotate = 142.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9758922984938332] 
\draw    (404,145.43) -- (426.16,193.62) ;
\draw [shift={(427,195.43)}, rotate = 245.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da10385360611203454] 
\draw    (527.05,124.55) .. controls (545.75,126.2) and (552.65,110.67) .. (528.94,115.65) ;
\draw [shift={(527.05,116.07)}, rotate = 346.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da30742264700642186] 
\draw    (457.01,98.56) .. controls (460.88,111.29) and (475.58,122.4) .. (501.65,122.31) ;
\draw [shift={(503.26,122.29)}, rotate = 178.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7683624948023051] 
\draw    (356,156) -- (388.65,140.12) ;
\draw [shift={(390.45,139.24)}, rotate = 154.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da554231526933001] 
\draw    (126,399.43) .. controls (134.6,405.16) and (138.53,418.33) .. (132.48,430.82) ;
\draw [shift={(131.56,432.58)}, rotate = 299.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da49877848574703465] 
\draw    (121.12,435.41) .. controls (111.55,433.21) and (104.44,421.19) .. (108.58,401.12) ;
\draw [shift={(109,399.24)}, rotate = 103.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da983965680907209] 
\draw    (186,483.43) -- (225,484.38) ;
\draw [shift={(227,484.43)}, rotate = 181.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7050901907653272] 
\draw    (198.68,442.75) -- (177.28,472.77) ;
\draw [shift={(176.12,474.4)}, rotate = 305.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5712483986851091] 
\draw    (231,478.43) -- (205.2,444.03) ;
\draw [shift={(204,442.43)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7254611222749945] 
\draw    (273.7,397.54) -- (281.69,364.45) ;
\draw [shift={(282.16,362.51)}, rotate = 103.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22635282643350252] 
\draw    (273.13,350.64) -- (235.38,328.48) ;
\draw [shift={(233.65,327.47)}, rotate = 30.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5304161368813056] 
\draw    (218.99,332.56) -- (180.54,364.16) ;
\draw [shift={(179,365.43)}, rotate = 320.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9321766630769206] 
\draw    (181,374.43) -- (261.12,406.41) ;
\draw [shift={(262.98,407.15)}, rotate = 201.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3626690059425086] 
\draw    (95,360.43) -- (110.06,388.67) ;
\draw [shift={(111,390.43)}, rotate = 241.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3269025951960869] 
\draw    (110.69,469.88) -- (122.18,447.64) ;
\draw [shift={(123.1,445.86)}, rotate = 117.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5921097667535848] 
\draw    (145.66,510.85) -- (166.29,488.86) ;
\draw [shift={(167.66,487.4)}, rotate = 133.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6500986116827622] 
\draw    (301,317.43) -- (280.51,299.74) ;
\draw [shift={(279,298.43)}, rotate = 40.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9062388553172714] 
\draw    (258,300.43) -- (233.27,319.2) ;
\draw [shift={(231.68,320.41)}, rotate = 322.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5588363885195091] 
\draw    (282.72,439.36) -- (275.88,412.48) ;
\draw [shift={(275.39,410.54)}, rotate = 75.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7392197153235053] 
\draw    (193.04,435.97) -- (141,437.38) ;
\draw [shift={(139,437.43)}, rotate = 358.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26979660838528885] 
\draw    (166.53,480.62) -- (134.38,446.88) ;
\draw [shift={(133,445.43)}, rotate = 46.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6079690161720703] 
\draw    (239.01,479.49) -- (275.5,451.32) ;
\draw [shift={(277.08,450.1)}, rotate = 142.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9248602150134727] 
\draw    (175,379.43) -- (197.16,427.62) ;
\draw [shift={(198,429.43)}, rotate = 245.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5415240668495709] 
\draw    (298.05,358.55) .. controls (316.75,360.2) and (323.65,344.67) .. (299.94,349.65) ;
\draw [shift={(298.05,350.07)}, rotate = 346.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5644960638127863] 
\draw    (228.01,332.56) .. controls (231.88,345.29) and (246.58,356.4) .. (272.65,356.31) ;
\draw [shift={(274.26,356.29)}, rotate = 178.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5127822438630701] 
\draw    (124,390) -- (159.63,374.06) ;
\draw [shift={(161.45,373.24)}, rotate = 155.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da735856532693287] 
\draw [line width=0.75]    (139,301) -- (117.51,383.07) ;
\draw [shift={(117,385)}, rotate = 284.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4556442053241102] 
\draw [line width=0.75]    (297,440) -- (457.67,259.49) ;
\draw [shift={(459,258)}, rotate = 131.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da06477666050436881] 
\draw [line width=1.5]    (42,116) .. controls (14.14,201.57) and (14,316.84) .. (103.64,391.87) ;
\draw [shift={(105,393)}, rotate = 219.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da030910622978279068] 
\draw [line width=1.5]    (85,342) .. controls (63.33,325.26) and (50.39,249.33) .. (85.37,208.83) ;
\draw [shift={(87,207)}, rotate = 132.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5552008391288638] 
\draw [line width=1.5]    (118,309) .. controls (241.75,379.29) and (264.55,225.14) .. (335.82,166.97) ;
\draw [shift={(338,165.24)}, rotate = 142.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5767767079485223] 
\draw [line width=1.5]    (286,86) -- (483.03,57.43) ;
\draw [shift={(486,57)}, rotate = 171.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da39045892557568396] 
\draw [line width=1.5]    (314,121) .. controls (263.56,267.47) and (239.47,255.87) .. (209.77,245.91) ;
\draw [shift={(207,245)}, rotate = 17.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da8656710063313238] 
\draw [line width=1.5]    (257,200) .. controls (268.38,135.74) and (292.75,84.51) .. (434.85,86.96) ;
\draw [shift={(437,87)}, rotate = 181.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da49116837660430124] 
\draw [line width=1.5]    (554,90) .. controls (574,272) and (472,418) .. (247,489) ;
\draw [shift={(247,489)}, rotate = 342.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5973858537281261] 
\draw [line width=1.5]    (322,320) .. controls (370.51,323.96) and (393.54,328.9) .. (405.64,260.11) ;
\draw [shift={(406,258)}, rotate = 99.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (254.35,61.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (202.58,58.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (148.13,96.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (173.08,152.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (214.99,87.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (240.93,145.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (244.76,183.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (49.42,129.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (97.98,168.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (49.19,177.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (181.54,214.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (139.16,209.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (158.03,245.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (141.83,265.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (84.75,264.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (121.36,183.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (100.11,225.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (221.04,229.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (134.03,158.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (278.83,109.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (192.82,108.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (91.29,128.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (46.17,108.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1a};
% Text Node
\draw (71.43,151.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2a};
% Text Node
\draw (83.26,193.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3a};
% Text Node
\draw (100.09,302.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4a};
% Text Node
\draw (137.06,285) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5a};
% Text Node
\draw (130.39,238.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6a};
% Text Node
\draw (156.81,193.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7a};
% Text Node
\draw (191.57,241.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {9a};
% Text Node
\draw (124.57,126.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8a};
% Text Node
\draw (224.35,160.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {10a};
% Text Node
\draw (235.5,201.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {12a};
% Text Node
\draw (174.19,79.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {11a};
% Text Node
\draw (237.13,110.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {13a};
% Text Node
\draw (217.84,49.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {14a};
% Text Node
\draw (262.08,79.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {15a};
% Text Node
\draw (522.35,66.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (470.58,62.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (416.13,100.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (441.08,156.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (482.99,91.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (508.93,149.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (512.76,187.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (318.42,137.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (365.98,172.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (322.19,185.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (449.54,218.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (407.16,213.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (426.03,249.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (387.66,268.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (333.75,217.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (389.36,187.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (368.11,229.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (489.04,233.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (402.03,162.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (546.83,113.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (460.82,112.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (359.29,132.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (314.17,112.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1c};
% Text Node
\draw (339.43,155.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2c};
% Text Node
\draw (351.26,197.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3c};
% Text Node
\draw (332.09,235.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4c};
% Text Node
\draw (366.06,276) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5c};
% Text Node
\draw (398.39,242.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6c};
% Text Node
\draw (423,196.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7c};
% Text Node
\draw (457,245.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {9c};
% Text Node
\draw (392.57,130.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8c};
% Text Node
\draw (492.35,164.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {10c};
% Text Node
\draw (503.5,205.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {12c};
% Text Node
\draw (442.19,83.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {11c};
% Text Node
\draw (505.13,114.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {13c};
% Text Node
\draw (485.84,53.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {14c};
% Text Node
\draw (530.08,83.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {15c};
% Text Node
\draw (292.35,298.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (241.58,296.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (187.13,334.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (212.08,390.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (253.99,325.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (279.93,383.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (283.76,421.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (88.42,367.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (136.98,406.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (88.19,415.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a,b};
% Text Node
\draw (220.54,452.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (178.16,447.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (197.03,483.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (158.66,502.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (104.75,451.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (160.36,421.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (139.11,463.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (260.04,467.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (173.03,396.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (317.83,347.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (231.82,346.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (130.29,366.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (85.17,346.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1b};
% Text Node
\draw (110.43,389.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2b};
% Text Node
\draw (122.26,431.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3b};
% Text Node
\draw (103.09,469.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4b};
% Text Node
\draw (137.06,510) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5b};
% Text Node
\draw (169.39,476.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6b};
% Text Node
\draw (195.81,431.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7b};
% Text Node
\draw (230.57,479.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {9b};
% Text Node
\draw (163.57,364.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8b};
% Text Node
\draw (263.35,398.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {10b};
% Text Node
\draw (274.5,439.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {12b};
% Text Node
\draw (213.19,317.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {11b};
% Text Node
\draw (276.13,348.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {13b};
% Text Node
\draw (256.84,287.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {14b};
% Text Node
\draw (301.08,317.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {15b};
% Text Node
\draw (118,330) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (380,352) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (19,270) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (46,274) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (275,251) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (371,57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (278,210) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (303,94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (501,329) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (380,317) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};


\end{tikzpicture}

